The Stretch Factor of the Delaunay Triangulation Is Less Than 1.998

Let $S$ be a finite set of points in the Euclidean plane. Let $D$ be a Delaunay triangulation of $S$. The {\em stretch factor} (also known as {\em dilation} or {\em spanning ratio}) of $D$ is the maximum ratio, among all points $p$ and $q$ in $S$, of the shortest path distance from $p$ to $q$ in $D$ over the Euclidean distance $||pq||$. Proving a tight bound on the stretch factor of the Delaunay triangulation has been a long standing open problem in computational geometry. In this paper we prove that the stretch factor of the Delaunay triangulation of a set of points in the plane is less than $\rho = 1.998$, improving the previous best upper bound of 2.42 by Keil and Gutwin (1989). Our bound 1.998 is better than the current upper bound of 2.33 for the special case when the point set is in convex position by Cui, Kanj and Xia (2009). This upper bound breaks the barrier 2, which is significant because previously no family of plane graphs was known to have a stretch factor guaranteed to be less than 2 on any set of points.

==> fig-v2-chain-at-end.tex <==
\begin{figure}[tbp]
\psset{unit=0.7pt}
\begin{center} \small
\begin{pspicture}(-120,-110)(150,130)
    \psset{labelsep=6pt}





    %\psline[linecolor=red]{->}(-160,0)(210,0)



\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc[linewidth=1.5pt](-107,4){35}{10}{220}
    \psarc[linewidth=1.5pt](-107,4){35}{220}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc[linewidth=1.5pt](-27,-31){61}{101}{138}
    \psarc[linewidth=1.5pt](-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc[linewidth=1.5pt](21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc[linewidth=1.5pt](68,14){49}{59}{77}
    \psarc[linewidth=1.5pt](68,14){49}{224}{280}
    %\psarc[linewidth=1.5pt,linecolor=green](68,14){47}{224}{280}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](123,4){60}

\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dotted](68,14){49}{280}{59}

    \psarc[linewidth=1.5pt](123,4){60}{26}{120}
    \psarc[linewidth=1.5pt](123,4){60}{-140}{26}

    \psline[linewidth=1.5pt](-72,10)(-88,-26)
    \psline[linewidth=1.5pt](-39,28)(32,-19)
    \psline[linewidth=1.5pt](79,62)(32,-19)
    \psline[linewidth=1.5pt](93,56)(76,-33)

    \uput[170](-72,10){$a_1$}
    \uput[-30](-88,-26){$b_1$}

    \uput[90](-110,35){$A_1$}
    \uput[-90](-110,-30){$B_1$}

    \uput[0](-39,28){$a_2$}
    \uput[220](32,-19){$b_2$($b_3$)}

    \uput[90](-60,20){$A_2$}
    \uput[-90](-50,-85){$B_2$}

    \uput[180](79,62){$a_3$}

    \uput[90](0,95){$A_3$}
    \uput[-90](42,-30){$B_3$}

    \uput[-10](93,56){$v$}
    \uput[-40](90,56){($a_4$,$a_5$,$b_5$)}
    
    \uput[0](76,-34){$b_4$}

    \uput[90](90,55){$A_4$}
    \uput[-90](65,-30){$B_4$}

    %\uput[170](-134,-19){$a_0$}
    %\uput[270](-134,-19){$b_0$}

    %\uput[20](158,-44){$a_5$}
    %\uput[-90](158,-44){$b_5$}

    \uput[90](150,55){$A_5$}
    \uput[-90](135,-55){$B_5$}

    %\psline[linecolor=blue](158,-44)(32,-19)
    %\psline[linecolor=blue](-134,-19)(32,-19)

%\psline[linecolor=cyan,linestyle=dashed,linewidth=0.5pt](-134,-19)(-107,4)(-27,-31)(21,41)(68,14)(123,4)(178,30)

    \psline[linecolor=red,linestyle=dashed](-134,-19)(93,56)




    \uput[-190](-134,-19){$u$}
    \uput[-120](-125,-19){($a_0$,$b_0$)}
    %\uput[10](165,-44){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    %\uput[30](178,30){$v$}
    %\uput[-30](178,30){($a_5$,$b_5$)}



%\uput[-90](0,-105){(a) Example 1. }
\end{pspicture}

\caption{An illustration for Proposition~\ref{endsok}. }\label{fig:at-end}
\end{center}
\end{figure}


==> fig-v2-chain-boundary.tex <==
\begin{figure}[tbp]
\psset{unit=0.7pt}
\begin{center} \small
\begin{pspicture}(-120,-160)(150,130)
    \psset{labelsep=6pt}





    %\psline[linecolor=red]{->}(-160,0)(210,0)



\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc(-107,4){35}{10}{220}
    \psarc(-107,4){35}{220}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc(-27,-31){61}{101}{138}
    \psarc(-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc(21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc(68,14){49}{55}{77}
    \psarc(68,14){49}{224}{262}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](93,4){50}
    \psarc[linewidth=3pt,linecolor=magenta](93,4){50}{-30}{88}
    \psarc(93,4){50}{-130}{-30}

    \psline(-72,10)(-88,-26)
    \psline(-39,28)(32,-19)
    \psline(79,62)(32,-19)
    \psline(95,54)(61,-34)






    \uput[-30](-98,18){$a_1$}
    \uput[-30](-88,-26){$b_1$}

    \uput[90](-110,35){$A_1$}
    \uput[-90](-110,-30){$B_1$}

    \uput[0](-39,30){$a_2$}
    \uput[220](32,-19){$b_2$($b_3$)}

    \uput[90](-60,20){$A_2$}
    \uput[-90](-50,-85){$B_2$}

    \uput[180](79,62){$a_3$}

    \uput[90](0,95){$A_3$}
    \uput[-90](42,-25){$B_3$}

    \uput[-20](90,46){$a_4$}
    \uput[0](60,-34){$b_4$}

    \uput[90](90,55){$A_4$}
    \uput[-90](60,-30){$B_4$}

    %\uput[170](-134,-19){$a_0$}
    %\uput[270](-134,-19){$b_0$}

    %\uput[20](158,-44){$a_5$}
    %\uput[-90](158,-44){$b_5$}

    \uput[90](125,44){$A_5$}
    \uput[-90](125,-38){$B_5$}

    \psline[linestyle=dashed](-136,-15)(95,54)
    \psline[linestyle=dashed](-136,-15)(136,-21)

%\psline[linecolor=cyan,linestyle=dashed,linewidth=0.5pt](-134,-19)(-107,4)(-27,-31)(21,41)(68,14)(123,4)(178,30)

    %\psline[linecolor=red](-134,-19)(93,56)




    \uput[150](-136,-30){$u$}

    \uput[0](142,0){$\widehat{A}$}

    \uput[10](138,25){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    %\uput[60](168,44){$v'$}
    %\uput[0](168,44){($a_5$,$b_5$)}

    %\uput[20](177,-20){$v$}


    %\uput[0](170,-34){$v''$}


\uput[-90](0,-115){(a) The trick arc is the unobstructed arc $\widehat{A}$. }
\end{pspicture}

\begin{pspicture}(-120,-160)(160,130)
    \psset{labelsep=6pt}





    %\psline[linecolor=red]{->}(-160,0)(210,0)



\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc(-107,4){35}{10}{220}
    \psarc(-107,4){35}{220}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc(-27,-31){61}{101}{138}
    \psarc(-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc(21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc(68,14){49}{55}{77}
    \psarc(68,14){49}{224}{262}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](93,4){50}
    %\psarc[linewidth=1.5pt,linecolor=green](93,4){52}{-30}{88}
    \psarc(93,4){50}{-130}{88}%{-30}

    \psline(-72,10)(-88,-26)
    \psline(-39,28)(32,-19)
    \psline(79,62)(32,-19)
    \psline(95,54)(61,-34)


\psarc[linewidth=3pt,linecolor=red](-107,4){35}{215}{305}
%\psarc[linewidth=1pt,linecolor=blue](-107,4){36}{215}{305}
\psline[linewidth=3pt,linecolor=red](-73,10)(-89,-26)
%\psline[linewidth=1pt,linecolor=blue](-71,10)(-87,-26)
\psarc[linewidth=3pt,linecolor=red](-27,-31){61}{101}{138}
%\psarc[linewidth=1pt,linecolor=blue](-27,-31){60}{101}{138}
\psline[linewidth=3pt,linecolor=red](-39,29)(32,-18)
%\psline[linewidth=1pt,linecolor=blue](-39,27)(32,-20)
\psline[linewidth=3pt,linecolor=red](79,62)(32,-19)
%\psarc[linewidth=1pt,linecolor=blue](68,14){49}{224}{262}
\psarc[linewidth=3pt,linecolor=red](68,14){49}{55}{77}
\psarc[linewidth=3pt,linecolor=red](93,4){50}{24}{88}
%\psarc[linewidth=1pt,linecolor=blue](93,4){50}{-130}{20}



    \uput[-30](-98,18){$a_1$}
    \uput[-30](-88,-26){$b_1$}

    \uput[90](-110,35){$A_1$}
    \uput[-90](-110,-30){$B_1$}

    \uput[0](-39,30){$a_2$}
    \uput[220](32,-19){$b_2$($b_3$)}

    \uput[90](-60,20){$A_2$}
    \uput[-90](-50,-85){$B_2$}

    \uput[180](79,62){$a_3$}

    \uput[90](0,95){$A_3$}
    \uput[-90](42,-25){$B_3$}

    \uput[-20](90,46){$a_4$}
    \uput[0](60,-34){$b_4$}

    \uput[90](90,55){$A_4$}
    \uput[-90](60,-30){$B_4$}

    %\uput[170](-134,-19){$a_0$}
    %\uput[270](-134,-19){$b_0$}

    %\uput[20](158,-44){$a_5$}
    %\uput[-90](158,-44){$b_5$}

    \uput[90](125,44){$A_5$}
    \uput[-90](125,-38){$B_5$}

    \psline[linestyle=dashed](-136,-15)(138,25)


%\psline[linecolor=cyan,linestyle=dashed,linewidth=0.5pt](-134,-19)(-107,4)(-27,-31)(21,41)(68,14)(123,4)(178,30)

    %\psline[linecolor=red](-134,-19)(93,56)




    \uput[150](-136,-30){$u$}

    \uput[0](142,0){$\widehat{A}$}

    \uput[10](138,25){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    %\uput[60](168,44){$v'$}
    %\uput[0](168,44){($a_5$,$b_5$)}

    %\uput[20](177,-20){$v$}


    %\uput[0](170,-34){$v''$}


\uput[-90](0,-115){(b) The thick path is $P_{\mathcal{O}}^{A_n}(u,v)$, which is the shortest paths from $u$ to $v$ that include the arcs $A_n$. }
\end{pspicture}

\begin{pspicture}(-120,-150)(150,130)
    \psset{labelsep=6pt}





    %\psline[linecolor=red]{->}(-160,0)(210,0)



\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc(-107,4){35}{10}{220}
    \psarc(-107,4){35}{220}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc(-27,-31){61}{101}{138}
    \psarc(-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc(21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc(68,14){49}{55}{77}
    \psarc(68,14){49}{224}{262}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](93,4){50}
    %\psarc[linewidth=1.5pt,linecolor=green](93,4){52}{-30}{88}
    \psarc(93,4){50}{-130}{88}

    \psline(-72,10)(-88,-26)
    \psline(-39,28)(32,-19)
    \psline(79,62)(32,-19)
    \psline(95,54)(61,-34)


%\psarc[linewidth=1pt,linecolor=red](-107,4){34}{215}{305}
\psarc[linewidth=3pt,linecolor=blue](-107,4){35}{215}{305}
%\psline[linewidth=1pt,linecolor=red](-73,10)(-89,-26)
\psline[linewidth=3pt,linecolor=blue](-71,10)(-87,-26)
%\psarc[linewidth=1pt,linecolor=red](-27,-31){62}{101}{138}
\psarc[linewidth=3pt,linecolor=blue](-27,-31){61}{101}{138}
%\psline[linewidth=1pt,linecolor=red](-39,29)(32,-18)
\psline[linewidth=3pt,linecolor=blue](-39,27)(32,-20)
%\psline[linewidth=1pt,linecolor=red](79,62)(32,-19)
\psarc[linewidth=3pt,linecolor=blue](68,14){49}{224}{262}
%\psarc[linewidth=1pt,linecolor=red](68,14){49}{55}{77}
%\psarc[linewidth=1pt,linecolor=red](93,4){50}{20}{88}
\psarc[linewidth=3pt,linecolor=blue](93,4){50}{-130}{24}



    \uput[-30](-98,18){$a_1$}
    \uput[-30](-88,-26){$b_1$}

    \uput[90](-110,35){$A_1$}
    \uput[-90](-110,-30){$B_1$}

    \uput[0](-39,30){$a_2$}
    \uput[220](32,-19){$b_2$($b_3$)}

    \uput[90](-60,20){$A_2$}
    \uput[-90](-50,-85){$B_2$}

    \uput[180](79,62){$a_3$}

    \uput[90](0,95){$A_3$}
    \uput[-90](42,-25){$B_3$}

    \uput[-20](90,46){$a_4$}
    \uput[0](60,-34){$b_4$}

    \uput[90](90,55){$A_4$}
    \uput[-90](60,-30){$B_4$}

    %\uput[170](-134,-19){$a_0$}
    %\uput[270](-134,-19){$b_0$}

    %\uput[20](158,-44){$a_5$}
    %\uput[-90](158,-44){$b_5$}

    \uput[90](125,44){$A_5$}
    \uput[-90](125,-38){$B_5$}

    \psline[linestyle=dashed](-136,-15)(138,25)

%\psline[linecolor=cyan,linestyle=dashed,linewidth=0.5pt](-134,-19)(-107,4)(-27,-31)(21,41)(68,14)(123,4)(178,30)

    %\psline[linecolor=red](-134,-19)(93,56)




    \uput[150](-136,-30){$u$}

    \uput[0](142,0){$\widehat{A}$}

    \uput[10](138,25){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    %\uput[60](168,44){$v'$}
    %\uput[0](168,44){($a_5$,$b_5$)}

    %\uput[20](177,-20){$v$}


    %\uput[0](170,-34){$v''$}


\uput[-90](0,-115){(c) The thick path is $P_{\mathcal{O}}^{B_n}(u,v)$, which is the shortest paths from $u$ to $v$ that include the arcs $B_n$. }
\end{pspicture}

\caption{
An illustration for Definition~\ref{def:pivot}. $v$ is pivotal if $|P_{\mathcal{O}}^{A_n}(u,v)|=|P_{\mathcal{O}}^{B_n}(u,v)|$.}\label{fig:pivotal}
\end{center}
\end{figure}


==> fig-v2-chain-obstruct.tex <==
\begin{figure}[tbp]
\psset{unit=0.7pt}
\begin{center} \small
\begin{pspicture}(-120,-110)(150,130)
    \psset{labelsep=6pt}





    %\psline[linecolor=red]{->}(-160,0)(210,0)



\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc[linewidth=1.5pt](-107,4){35}{10}{220}
    \psarc[linewidth=1.5pt](-107,4){35}{220}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc[linewidth=1.5pt](-27,-31){61}{101}{138}
    \psarc[linewidth=1.5pt](-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc[linewidth=1.5pt](21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc[linewidth=1.5pt](68,14){49}{59}{77}
    \psarc[linewidth=1.5pt](68,14){49}{224}{280}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](123,4){60}
    \psarc[linewidth=1.5pt](123,4){60}{26}{120}
    \psarc[linewidth=1.5pt](123,4){60}{-140}{26}

    \psline[linewidth=1.5pt](-72,10)(-88,-26)
    \psline[linewidth=1.5pt](-39,28)(32,-19)
    \psline[linewidth=1.5pt](79,62)(32,-19)
    \psline[linewidth=1.5pt](93,56)(76,-34)

    \uput[-50](-72,10){$a_1$}
    \uput[-30](-88,-26){$b_1$}

    \uput[90](-110,35){$A_1$}
    \uput[-90](-110,-30){$B_1$}

    \uput[0](-39,28){$a_2$}
    \uput[220](32,-19){$b_2$($b_3$)}

    \uput[90](-60,20){$A_2$}
    \uput[-90](-50,-85){$B_2$}

    \uput[180](79,62){$a_3$}

    \uput[90](0,95){$A_3$}
    \uput[-90](42,-30){$B_3$}

    \uput[-20](93,56){$a_4$}
    \uput[0](76,-34){$b_4$}

    \uput[90](90,55){$A_4$}
    \uput[-90](65,-30){$B_4$}

    %\uput[170](-134,-19){$a_0$}
    %\uput[270](-134,-19){$b_0$}

    %\uput[20](158,-44){$a_5$}
    %\uput[-90](158,-44){$b_5$}

    \uput[90](150,55){$A_5$}
    \uput[-90](135,-55){$B_5$}

    \psline[linecolor=red,linestyle=dashed](168,44)(-72,10)
    \psline[linecolor=red,linestyle=dashed](-140,19)(-72,10)

%\psline[linecolor=cyan,linestyle=dashed,linewidth=0.5pt](-134,-19)(-107,4)(-27,-31)(21,41)(68,14)(123,4)(178,30)

    %\psline[linecolor=red](-134,-19)(93,56)




    \uput[120](-140,19){$u$}
    \uput[180](-140,19){($a_0$,$b_0$)}
    %\uput[10](165,-44){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    \uput[60](168,44){$v$}
    \uput[0](168,44){($a_5$,$b_5$)}



%\uput[-90](0,-105){(a) Example 1. }
\end{pspicture}

\caption{An illustration for Proposition~\ref{obsok}. }\label{fig:obstruct}
\end{center}
\end{figure}


==> fig-v2-chain-only.tex <==
\begin{figure}[tbph]
\psset{unit=0.8pt}
\begin{center} \small
\begin{pspicture}(-120,-130)(150,120)
    \psset{labelsep=6pt}
\newrgbcolor{lightyellow}{1 1 0.8}




    %\psline[linecolor=red]{->}(-160,0)(210,0)

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc[linewidth=2pt](-107,4){35}{10}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc[linewidth=2pt](-27,-31){61}{101}{138}
    \psarc[linewidth=2pt](-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc[linewidth=2pt](21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc[linewidth=2pt](68,14){49}{59}{77}
    \psarc[linewidth=2pt](68,14){49}{224}{280}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](123,4){60}
    \psarc[linewidth=2pt](123,4){60}{-140}{120}



    \uput[90](-110,35){$O_1$}

    \uput[90](-60,20){$O_2$}

    \uput[90](0,95){$O_3$}

    \uput[90](90,55){$O_4$}

    \uput[90](150,55){$O_5$}



    \psarc[linecolor=blue,linewidth=0.5pt](-107,4){35}{302}{10}
    \psarc[linecolor=blue,linewidth=0.5pt](-27,-31){61}{372}{101}
    \psarc[linecolor=blue,linewidth=0.5pt](-27,-31){61}{138}{175}

    \psarc[linecolor=blue,linewidth=0.5pt](21,41){61}{192}{20}

    \psarc[linecolor=blue,linewidth=0.5pt](68,14){49}{280}{59}
    \psarc[linecolor=blue,linewidth=0.5pt](68,14){49}{77}{224}

    \psarc[linecolor=blue,linewidth=0.5pt](123,4){60}{120}{-140}

\uput[-90](0,-100){(a) Example 1.}
\end{pspicture}

\psset{unit=1.4pt}
\begin{pspicture}(-120,-70)(150,90)
    \psset{labelsep=6pt}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](0,0){40}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](60,0){25}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](63,37){20}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](37,55){18}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](11,45){16}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](0,22.4){14}

    \psarc[linewidth=2pt](0,0){40}{18}{342}


    \psarc[linewidth=2pt](60,0){25}{114.7}{150}
    \psarc[linewidth=2pt](60,0){25}{209.8}{53.7}


    \psarc[linewidth=2pt](63,37){20}{176}{224.8}
    \psarc[linewidth=2pt](63,37){20}{303.6}{114.7}


    \psarc[linewidth=2pt](37,55){18}{0}{168.6}
    \psarc[linewidth=2pt](37,55){18}{233.6}{290.6}


    \psarc[linewidth=2pt](11,45){16}{58.4}{213.1}
    \psarc[linewidth=2pt](11,45){16}{275}{343.9}

    \psarc[linewidth=2pt](0,22.4){14}{100}{28}


    \uput[90](11,-55){$O_1$}

    \uput[90](57,-40){$O_2$}

    \uput[90](90,44){$O_3$}

    \uput[90](55,65){$O_4$}

    \uput[90](3, 60){$O_5$}

    \uput[90](-20,10){$O_6$}



    \psarc[linecolor=blue,linewidth=0.5pt](0,0){40}{342}{18}
    \psarc[linecolor=blue,linewidth=0.5pt](60,0){25}{150}{209.8}
    \psarc[linecolor=blue,linewidth=0.5pt](60,0){25}{53.7}{114.7}
    \psarc[linecolor=blue,linewidth=0.5pt](63,37){20}{224.8}{303.6}
    \psarc[linecolor=blue,linewidth=0.5pt](63,37){20}{114.7}{176}
    \psarc[linecolor=blue,linewidth=0.5pt](37,55){18}{168.6}{233.6}
    \psarc[linecolor=blue,linewidth=0.5pt](37,55){18}{290.6}{0}
    \psarc[linecolor=blue,linewidth=0.5pt](11,45){16}{213.1}{275}
    \psarc[linecolor=blue,linewidth=0.5pt](11,45){16}{343.9}{58.4}
    \psarc[linecolor=blue,linewidth=0.5pt](0,22.4){14}{28}{100}


\uput[-90](0,-60){(b) Example 2. }
\end{pspicture}

\caption{Examples of chains. The connecting arcs are thin. A chain may self-intersect, as in Example 2. Although $O_1$ and $O_5$ intersect in Example 2, there are no connecting arcs between them because they are not consecutive in the sequence.}\label{fig:G}
\end{center}
\end{figure}


==> fig-v2-chain-terminal.tex <==
\begin{figure}[tbph]
\psset{unit=0.8pt}
\begin{center} \small
\begin{pspicture}(-120,-110)(150,100)
    \psset{labelsep=6pt}





    %\psline[linecolor=red]{->}(-160,0)(210,0)



\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-107,4){35}

    \psarc(-107,4){35}{10}{220}
    \psarc[linewidth=2pt,linecolor=blue](-107,4){35}{220}{302}


\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](-27,-31){61}
    \psarc[linewidth=2pt,linecolor=blue](-27,-31){61}{101}{138}
    \psarc(-27,-31){61}{175}{372}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](21,41){61}
    \psarc(21,41){61}{20}{192}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](68,14){49}
    \psarc[linewidth=2pt,linecolor=blue](68,14){49}{59}{77}
    \psarc(68,14){49}{224}{280}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](123,4){60}
    \psarc[linewidth=2pt,linecolor=blue](123,4){60}{26}{120}
    \psarc(123,4){60}{-140}{26}

    \psline[linewidth=2pt,linecolor=blue](-72,10)(-88,-26)
    \psline[linewidth=2pt,linecolor=blue](-39,28)(32,-19)
    \psline[linewidth=2pt,linecolor=blue](79,62)(32,-19)
    \psline(93,56)(76,-34)

    \uput[170](-72,10){$a_1$}
    \uput[-30](-88,-26){$b_1$}

    \uput[90](-110,35){$A_1$}
    \uput[-90](-110,-30){$B_1$}

    \uput[0](-39,28){$a_2$}
    \uput[220](32,-19){$b_2$($b_3$)}

    \uput[90](-60,20){$A_2$}
    \uput[-90](-50,-85){$B_2$}

    \uput[180](79,62){$a_3$}

    \uput[90](0,95){$A_3$}
    \uput[-90](42,-30){$B_3$}

    \uput[-20](93,56){$a_4$}
    \uput[0](76,-34){$b_4$}

    \uput[90](90,55){$A_4$}
    \uput[-90](65,-30){$B_4$}

    %\uput[170](-134,-19){$a_0$}
    %\uput[270](-134,-19){$b_0$}

    %\uput[20](158,-44){$a_5$}
    %\uput[-90](158,-44){$b_5$}

    \uput[90](150,55){$A_5$}
    \uput[-90](135,-55){$B_5$}

    %\psline[linecolor=blue](158,-44)(32,-19)
    %\psline[linecolor=blue](-134,-19)(32,-19)

\psline[linewidth=2pt,linestyle=dotted,dotsep=2pt](-134,-19)(-107,4)(-27,-31)(21,41)(68,14)(123,4)(178,30)

    \psline[linestyle=dashed,linecolor=red](-134,-19)(178,30)




    \uput[-190](-134,-19){$u$}
    \uput[-120](-125,-19){($a_0$,$b_0$)}
    %\uput[10](165,-44){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    \uput[30](178,30){$v$}
    \uput[-30](178,30){($a_5$,$b_5$)}



\uput[-90](0,-105){(a) Example 1. }
\end{pspicture}

\psset{unit=1.4pt}
\begin{pspicture}(-50,-80)(110,100)
    \psset{labelsep=6pt}

\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](0,0){40}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](60,0){25}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](63,37){20}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](37,55){18}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](11,45){16}
\pscircle[fillstyle=solid,fillcolor=lightyellow,linestyle=none](0,22.4){14}

    \psarc[linewidth=2pt,linecolor=blue](0,0){40}{16}{180}
    \psarc(0,0){40}{180}{342}

    \psarc[linewidth=2pt,linecolor=blue](60,0){25}{114.7}{150}
    \psarc(60,0){25}{209.8}{53.7}


    \psarc[linewidth=2pt,linecolor=blue](63,37){20}{176}{224.8}
    \psarc(63,37){20}{303.6}{114.7}


    \psarc(37,55){18}{0}{168.6}
    \psarc[linewidth=2pt,linecolor=blue](37,55){18}{233.6}{290.6}


    \psarc(11,45){16}{58.4}{213.1}
    \psarc[linewidth=2pt,linecolor=blue](11,45){16}{275}{343.9}

    \psarc[linewidth=2pt,linecolor=blue](0,22.4){14}{100}{172.8}
    \psarc(0,22.4){14}{172.8}{28}


    \psline(38,11)(38,-12.5)
    \psline(49.2,22.7)(74.3,20.2)
    \psline(43.4,38.2)(55,55)
    \psline(26.4,40.5)(19.4,58.6)
    \psline[linewidth=2pt,linecolor=blue](12.4,29)(-2.4,36.2)

    \psline[linewidth=2pt,linestyle=dotted,dotsep=2pt](-40,0)(0,0)(60,0)(63,37)(37,55)(11,45)(0,22.4)(-13.9, 24.2)

    \psline[linestyle=dashed,linecolor=red](-40,0)(38,11)(50,22.7)(43.4,38.2)(26.4,40.5)(-13.9, 24.2)



%\uput[90](11,-55){$O_1$}
%\uput[90](57,-40){$O_2$}
%\uput[90](90,44){$O_3$}
%\uput[90](55,65){$O_4$}
%\uput[90](3, 60){$O_5$}
%\uput[90](-20,10){$O_6$}

    \uput[150](-40,0){$u$}
    \uput[210](-37,0){($a_0$,$b_0$)}
    %\uput[10](165,-44){$v$}
    %\uput[-30](158,-44){($a_5$,$b_5$)}

    \uput[150](-13.9, 24.2){$v$}
    \uput[210](-9.5, 24.2){($a_6$,$b_6$)}

    \uput[0](38,11){$a_1$}
    \uput[0](38,-11){$b_1$}


    \uput[45](50,22.7){$a_2$}
    \uput[0](74.3,20.2){$b_2$}


    \uput[0](43.4,38.2){$a_3$}
    \uput[45](55,55){$b_3$}

    \uput[60](26.4,40.5){$a_4$}
    \uput[120](19.4,58.6){$b_4$}

    \uput[-20](12.4,29){$a_5$}
    \uput[170](-2.4,36.2){$b_5$}


\uput[-90](0,-60){(b) Example 2. }
\end{pspicture}
\psset{unit=0.5pt}
\begin{pspicture}(-160,-200)(150,120)

    \psline[linewidth=2pt,linecolor=blue](-150,0)(-100,60)
    \psline(-150,0)(-100,-60)
    \psline(-100,60)(-100,-60)

    \psline[linewidth=2pt,linecolor=blue](-100,60)(-50,60)
    \psline(-100,-60)(-50,-60)

    \psline(-50,60)(-50,-60)

    \psline[linewidth=2pt,linecolor=blue](-50,60)(0,60)
    \psline(-50,-60)(0,-60)

    \psline(0,60)(0,-60)

    \psline[linewidth=2pt,linecolor=blue](0,60)(50,60)
    \psline(0,-60)(50,-60)

    \psline(50,60)(50,-60)

    \psline[linewidth=2pt,linecolor=blue](50,60)(100,60)
    \psline(50,-60)(100,-60)

    \psline[linewidth=2pt,linecolor=blue](100,60)(100,-60)

    \psline(100,60)(150,0)
    \psline[linewidth=2pt,linecolor=blue](100,-60)(150,0)

    \cnode*[linecolor=red](-150,0){2pt}{u}
    \cnode*[linecolor=red](-100,60){2pt}{a_1}
    \cnode*[linecolor=red](-100,-60){2pt}{b_1}
    \cnode*[linecolor=red](-50,60){2pt}{a_2}
    \cnode*[linecolor=red](-50,-60){2pt}{b_2}
    \cnode*[linecolor=red](150,0){2pt}{v}
    \cnode*[linecolor=red](100,60){2pt}{a_5}
    \cnode*[linecolor=red](100,-60){2pt}{b_5}
    \cnode*[linecolor=red](50,60){2pt}{a_4}
    \cnode*[linecolor=red](50,-60){2pt}{b_4}
    \cnode*[linecolor=red](0,60){2pt}{a_3}
    \cnode*[linecolor=red](0,-60){2pt}{b_3}

    \psset{labelsep=6pt}



    \uput[90](-100,60){$a_1$}
    \uput[90](-50,60){$a_2$}
    \uput[90](0,60){$a_3$}
    \uput[90](50,60){$a_4$}
    \uput[90](100,60){$a_5$}

    %\uput[-90](-60,60){$|A_2|$}
    %\uput[-90](0,60){$|A_3|$}
    %\uput[-90](60,60){$|A_4|$}

    \uput[-90](-100,-60){$b_1$}
    \uput[-90](-50,-60){$b_2$}
    \uput[-90](0,-60){$b_3$}
    \uput[-90](50,-60){$b_4$}
    \uput[-90](100,-60){$b_5$}

    %\uput[90](-60,-60){$|B_2|$}
    %\uput[90](0,-60){0}
    %\uput[90](60,-60){$|B_4|$}

    \uput[-190](-150,0){$u$}
    \uput[-120](-150,0){($a_0$,$b_0$)}
    \uput[-10](150,0){$v$}
    \uput[-60](150,0){($a_6$,$b_6$)}

\uput[-90](0,-140){(c) Graph representation of Example 2.}
\end{pspicture}
\caption{Illustrations for the definitions of $D_{\mathcal{O}}(u,v)$ and $P_{\mathcal{O}}(u,v)$. In both Example 1 and Example 2, $D_{\mathcal{O}}(u,v)$ is the dashed (poly)line, $P_{\mathcal{O}}(u,v)$ is the thick path, and the dotted polyline is the centered polyline between $u$ and $v$. In Example 1, the terminals $u,v$ are unobstructed and in Example 2, $u,v$ are obstructed. Figure (c) is the graph representation $\mathbb{G}_{\mathcal{O}}$ of the chain $\mathcal{O}$ in Example 2, where the weight of each edge is the length of the corresponding arc or line segment in $\mathcal{O}$. The shortest path between $u$ and $v$ in (c) is the thick path $P_{\mathbb{G}_{\mathcal{O}}}(u,v)$, which corresponds to the thick path $P_{\mathcal{O}}(u,v)$ in (b). }\label{fig:polyline}
\end{center}
\end{figure}


==> fig-v2-convex.tex <==
\begin{figure}[tbp]
\psset{unit=1pt}
\begin{center} \small
\begin{pspicture}(-220,-120)(140,120)
    \psset{labelsep=5pt}







    \pscircle(0,0){100}
  \psline[linestyle=dashed](-200,0)(100,0)

  \psline[linestyle=dashed](0,0)(83,55)
  \psline(-200,0)(83,55)

\uput[0](100,-10){$\widehat{A}'$}

  %\psline[linestyle=dashed](0,0)(-5,35)

  \psline[linecolor=blue]{->}(83,55)(107,20)

  \uput[180](-200,0){$u$}
  \uput[300](0,0){$o_n$}


\uput[60](66,52){$v$}
%\uput[60](105,20){$v'$}
\uput[70](25,96){$a_{n-1}$}

\cnode*[linecolor=red](64,-76){2pt}{b}
\uput[-60](64,-76){$b_{n-1}$}

\uput[70](65,75){$A_n$}
\uput[70](95,-75){$B_n$}

\psline[linecolor=blue]{->}(83,55)(102,59)


\psline[linestyle=dotted](107,20)(102,59)


\psarc{->}(83,55){13}{-60}{10}

\uput[-30](91,50){$\sigma$}

\uput[-30](100,20){$v_1$}

\uput[-30](102,45){$d|A_n|$}

\uput[60](105,55){$d|D_{\mathcal{O}}(u,v)|$}

\psarc{->}(83,55){40}{190}{214}


\cnode*[linecolor=red](-200,0){2pt}{z}
\cnode*[linecolor=red](25,96){2pt}{a}
\cnode*[linecolor=red](83,55){2pt}{y}

\psline(74,49)(81,40)(88,46)

\end{pspicture}

\caption{An illustration for Proposition~\ref{atends}. The angle $\angle uvo_n$ is in range $(-\pi/2,\pi/2)$. As $v$ moves away from $a_{n-1}$ along $\widehat{A}'$, $\angle uvo_n$ decreases. When $v$ moves below $uo_n$, $\angle uvo_n$ becomes negative. }\label{fig:convex}
\end{center}
\end{figure}


==> fig-v2-equals.tex <==
\begin{figure}[tbp]
\psset{unit=1.2pt}
\begin{center} \small

\begin{pspicture}(-180,-80)(160,80)
    \psset{labelsep=5pt}





    \psline[linecolor=red](-170,0)(140,0)

    \pscircle(-130,0){32}
    \pscircle(-107,0){50}
    \pscircle(-80,0){30}
    \pscircle(0,0){60}
    \pscircle(40,0){80}
    \pscircle(100,0){25}


    %\psline[linestyle=dashed](-184,-92)(-184,92)
    \psline[linestyle=dashed](-130,0)(-130,32)
    \psline[linestyle=dashed](-107,0)(-107,50)
    \psline[linestyle=dashed](-80,0)(-80,30)
    \psline[linestyle=dashed](0,0)(0,60)
    \psline[linestyle=dashed](40,0)(40,80)
    \psline[linestyle=dashed](100,0)(100,25)




    \psarc[linecolor=green,linewidth=3pt](-107,0){50}{30}{153}
    \psarc[linecolor=red,linewidth=3pt](-130,0){32}{90}{133}

    \psarc[linecolor=green,linewidth=3pt](-80,0){30}{40}{57}



    \psarc[linecolor=green,linewidth=3pt](0,0){60}{105}{161}

    \psarc[linecolor=green,linewidth=3pt](40,0){80}{12}{133}

    \psarc[linecolor=red,linewidth=3pt](100,0){25}{43}{90}

    \psarc[linecolor=green,linewidth=2pt](-80,0){29.1}{57}{90}
    \psarc[linecolor=red,linewidth=2pt](-80,0){30.9}{57}{90}
    \psarc[linecolor=green,linewidth=2pt](0,0){59.1}{90}{105}
    \psarc[linecolor=red,linewidth=2pt](0,0){60.9}{90}{105}

   \uput[90](-160,18){$s$}
   \uput[90](130,10){$t$}

   \uput[90](-55,45){$\mathcal{P}_{\overline{\mathcal{O}^*}}$}

\end{pspicture}

\caption{An illustration for Proposition~\ref{prop:lasatone}. The centers of the disks in $\overline{\mathcal{O}^*}$ are aligned on a straight line. The path $\mathcal{P}_{\overline{\mathcal{O}^*}}$ consists of ``heavy'' (red or dark-gray) arcs and ``light'' (green or light-gray) arcs. If we let overlapping heavy arcs and light arcs in $\mathcal{P}_{\overline{\mathcal{O}^*}}$ cancel each other out and then remove the heavy arcs at the beginning or the end of $\mathcal{P}_{\overline{\mathcal{O}^*}}$, the resulting path is $\mathcal{P}_{\overline{\mathcal{O}^*}}'$, which is a subpath of $A_1\ldots A_n$ between $s$ and $t$.}\label{fig:equals}
\end{center}
\end{figure}


==> fig-v2-finalsetup-1-2.tex <==
\begin{figure}[tbp]
\psset{unit=0.7pt}
\begin{center} \small
\begin{pspicture}(-160,-150)(160,210)
    \psset{labelsep=5pt}







    \pscircle(0,0){100}

    \pscircle[linecolor=blue](60,0){87.5}

%    \pscircle[linestyle=dotted](15,0){94}
%    \pscircle[linestyle=dotted](30,0){90}
%    \pscircle[linestyle=dotted](45,0){87.5}

    \psline(60,0)(129,-52)

  \psline{->}(-110,0)(160,0)
  \psline(60,0)(50,-87)
    \psline[linecolor=red](50,87)(50,-87)
  %\psline(0,0)(83,-55)
  \psline[linestyle=dashed](-160,60)(129,-52)

  \psline[linestyle=dashed,linecolor=blue](-20,210)(129,-52)
  \psline[linestyle=dashed](-20,210)(40,210)
  \psarc{->}(-20,210){20}{-60}{0}
  \uput[-45](0,205){$\gamma'$}
%  \uput[90](-20,210){$u'$}

  \psline[linestyle=dashed,linecolor=blue](-180,-52)(129,-52)
%  \psline[linestyle=dashed](-150,-175)(-90,-175)
%  \psarc{<-}(-150,-175){40}{0}{25}
%  \uput[20](-110,-170){$\gamma''$}
%  \uput[90](-150,-175){$u''$}

%    \psline[linestyle=dashed](-250,20)(50,87)
    \psline[linestyle=dashed](-160,60)(-100,60)
\psline{->}(50,87)(50,120)
\psline(50,-87)(50,-100)

%\psline[linestyle=dashed](-160,60)(50,87)

%\psline[linestyle=dashed](-160,60)(-100,50)(-20,55)(50,87)

%\psline[linestyle=dashed](50,87)(-27,9)

%\psline[linestyle=dashed](60,0)(-27,9)

%    \psline[linecolor=red]{->}(129,-52)(187,-30)
    %\psline{->}(129,-52)(152,-48)
  %\psline[linestyle=dashed](0,0)(-5,35)

%\uput[-120](-20,55){$a_k$}

  \uput[90](-160,60){$u$}
%  \uput[-90](0,0){$o_{n-1}$}

%    \uput[-90](60,0){$o_n$}

  \uput[45](150,0){$q$}


%\uput[45](167,-35){$v''$}

\uput[-90](129,-52){$v$}


\uput[30](50,87){$a_{n-1}$}
\uput[-45](50,-87){$b_{n-1}$}

\uput[30](130,47){$A_n$}
\uput[-45](100,-77){$B_n$}

\uput[-45](-50,-60){$O_{n-1}$}
\uput[-45](20,-60){$O_n$}

%\uput[110](-27,9){$v'$}

\uput[-70](70,-10){$\alpha$}

\uput[0](80,-10){$\beta$}

\uput[0](-120,50){$\gamma$}

%\uput[0](145,-20){$\eta$}



%\uput[0](-180,30){$\gamma'$}

%\uput[0](5,65){$\eta'$}

\uput[80](60,0){$o_n$}

\psarc{->}(60,0){17}{-100}{0}
\psarc{->}(60,0){25}{-38}{0}
\psarc{->}(-160,60){40}{-22}{0}

%\uput[0](179,-55){$\theta$}
%\uput[0](137,-42){$\ell$}
%\psline[linestyle=dashed](129,-52)(185,-74)
%\psarc{->}(129,-52){55}{-22}{20}
%\psarc{->}(-250,20){70}{0}{12}
%\psarc{->}(83,-55){45}{148}{168}
%\psarc{->}(50,87){30}{192}{240}


%\psline[linestyle=dashed](129,-52)(173,-54)
%\psarc{->}(129,-52){38}{0}{20}
%\psarc{->}(129,-52){35}{-22}{0}
%\uput[0](162,-60){$\gamma$}
%\uput[0](162,-44){$\omega$}


\cnode*[linecolor=red](-160,60){2pt}{z}
\cnode*[linecolor=red](50,87){2pt}{a}
\cnode*[linecolor=red](50,-87){2pt}{b}
%\cnode*[linecolor=red](112,-56){2pt}{v''}

\cnode*[linecolor=red](129,-52){2pt}{v}

%\cnode*[linecolor=red](-20,210){2pt}{u'}
%\cnode*[linecolor=red](-150,-175){2pt}{u''}

\end{pspicture}

\caption{An illustration for the range of $\gamma$. This shows that $0 < \gamma < \gamma'$, where $\gamma' = \pi/2-\angle b_{n-1}a_{n-1}v = \pi/2-\frac{\angle b_{n-1}o_nv}{2} = \pi/2- (\alpha-\beta)/2$.}\label{fig:largestgamma}
\end{center}
\end{figure}


==> fig-v2-finalsetup-2-2.tex <==
\begin{figure}[tbph]
\psset{unit=0.9pt}
\begin{center} \small
\begin{pspicture}(-160,-120)(160,120)
    \psset{labelsep=5pt}







    \pscircle(0,0){100}

    \pscircle[linecolor=blue](60,0){87.5}

    \pscircle[linecolor=blue,linestyle=dotted](15,0){94}
    \pscircle[linecolor=blue,linestyle=dotted](30,0){90}
    \pscircle[linecolor=blue,linestyle=dotted](45,0){87.5}

%    \psline(60,0)(129,-52)

  \psline{->}(-110,0)(160,0)
%  \psline(60,0)(50,87)
    \psline[linecolor=red](50,87)(50,-87)
  %\psline(0,0)(83,-55)
  \psline[linestyle=dashed](-160,60)(129,-52)
%    \psline[linestyle=dashed](-250,20)(50,87)
%    \psline[linestyle=dashed](-160,60)(-100,60)
\psline{->}(50,87)(50,120)
\psline(50,-87)(50,-100)

%\psline[linestyle=dashed](-160,60)(50,87)

%\psline[linestyle=dashed](-160,60)(-100,50)(-20,55)(50,87)

%\psline[linestyle=dashed](50,87)(-27,9)

%\psline[linestyle=dashed](60,0)(-27,9)

    %\psline[linecolor=red]{->}(129,-52)(187,-30)
    %\psline{->}(129,-52)(152,-48)
  %\psline[linestyle=dashed](0,0)(-5,35)

%\uput[-120](-20,55){$a_k$}

  \uput[90](-160,60){$u$}
  \uput[90](0,0){$o_{n-1}$}

    \uput[90](60,0){$o_n$}

  \uput[45](150,0){$q$}


%\uput[45](167,-35){$v''$}

\uput[-60](129,-52){$v$}


\uput[30](50,87){$a_{n-1}$}
\uput[-45](50,-87){$b_{n-1}$}

\uput[30](130,47){$A_n$}
\uput[-45](100,-77){$B_n$}

%\uput[110](-27,9){$v'$}

%\uput[45](70,10){$\alpha$}

%\uput[0](80,-10){$\beta$}

%\uput[0](-120,50){$\gamma$}

%\uput[0](145,-20){$\eta$}



%\uput[0](-180,30){$\gamma'$}

%\uput[0](5,65){$\eta'$}


%\psarc{->}(60,0){17}{0}{100}
%\psarc{->}(60,0){25}{-38}{0}
%\psarc(60,0){87.5}{-35}{0}

%\psarc{->}(-160,60){40}{-22}{0}

%\uput[0](179,-55){$\theta$}
%\uput[0](137,-42){$\ell$}
%\psline[linestyle=dashed](129,-52)(185,-74)
%\psarc{->}(129,-52){55}{-22}{20}
%\psarc{->}(-250,20){70}{0}{12}
%\psarc{->}(83,-55){45}{148}{168}
%\psarc{->}(50,87){30}{192}{240}


%\psline[linestyle=dashed](129,-52)(173,-54)
%\psarc{->}(129,-52){38}{0}{20}
%\psarc{->}(129,-52){35}{-22}{0}
%\uput[0](162,-60){$\gamma$}
%\uput[0](162,-44){$\omega$}


\cnode*[linecolor=red](-160,60){2pt}{z}
\cnode*[linecolor=red](50,87){2pt}{a}
\cnode*[linecolor=red](50,-87){2pt}{b}




\cnode*[linecolor=red](129,-52){2pt}{v}

  \psline[linestyle=dotted](-160,60)(114,-54)
\cnode*[linecolor=red,linestyle=dotted](114,-54){2pt}{v''}

\psline[linestyle=dotted](-160,60)(102,-55)
\cnode*[linecolor=red,linestyle=dotted](102,-55){2pt}{v''}

\psline[linestyle=dotted](-160,60)(91,-56)
\cnode*[linecolor=red,linestyle=dotted](91,-56){2pt}{v''}

\psline[linestyle=dotted](-160,60)(82,-56.5)
\cnode*[linecolor=red,linestyle=dotted](82,-56.5){2pt}{v''}



\uput[-45](-120,-60){$O_{n-1}$}
\uput[-45](20,-60){$O_n$}

\end{pspicture}

\caption{An illustration for the transformation in Proposition~\ref{last}. Transform $O_n$ by moving $o_n$ (the center of $O_n$) toward $o_{n-1}$ (the center of $O_{n-1}$) along the $x$-axis while fixing $a_{n-1}$ and $b_{n-1}$ as the intersections between the boundaries of $O_n$ and $O_{n-1}$. The dotted disks show the process of the transformation. In the transformation, the radius of $O_n$ changes, but $v$ stays pivotal. The large dots show the locations of $v$ during the transformation. }\label{fig:finalsetup22}
\end{center}
\end{figure}


==> fig-v2-finalsetup-2.tex <==
\begin{figure}[tbp]
\psset{unit=1pt}
\begin{center} \small
\begin{pspicture}(-160,-120)(160,120)
    \psset{labelsep=5pt}







%    \pscircle(0,0){100}

    \pscircle(60,0){87.5}

    \psarc[linewidth=3,linecolor=green](60,0){87.5}{96}{175}
    \psarc[linewidth=3,linecolor=blue](60,0){87.5}{-38}{96}

%    \pscircle[linestyle=dotted](15,0){94}
%    \pscircle[linestyle=dotted](30,0){90}
%    \pscircle[linestyle=dotted](45,0){87.5}

    \psline(60,0)(129,-52)

  \psline{->}(-110,0)(160,0)
  \psline(60,0)(50,87)
    \psline[linecolor=red](50,87)(50,-87)
  %\psline(0,0)(83,-55)
  \psline[linestyle=dashed,linecolor=red](-160,60)(129,-52)
%    \psline[linestyle=dashed](-250,20)(50,87)
    \psline[linestyle=dashed](-160,60)(-100,60)
\psline{->}(50,87)(50,120)
\psline(50,-87)(50,-100)

\psline[linestyle=dotted,dotsep=2pt](-160,60)(50,87)

\psline[linestyle=dashed,linecolor=red](-160,60)(-75,40)(-30,39)(50,87)

\cnode*[linecolor=red](-75,40){2pt}{j}
\cnode*[linecolor=red](-30,39){2pt}{k}

%\psline[linestyle=dotted](-75,40)(145,-12)

%\psline[linestyle=dotted](-30,39)(141,36)


\psline[linestyle=dotted,dotsep=2pt](50,87)(-27,9)

\psline[linestyle=dotted,dotsep=2pt](60,0)(-27,9)

%    \psline[linecolor=red]{->}(129,-52)(187,-30)
    %\psline{->}(129,-52)(152,-48)
  %\psline[linestyle=dashed](0,0)(-5,35)

\uput[90](-30,39){$a_k$}
\uput[60](-75,40){$a_j$}

  \uput[90](-160,60){$u$}
  %\uput[-90](0,0){$o_{n-1}$}

    \uput[-90](60,0){$o_n$}

  \uput[45](150,0){$q$}


\uput[45](-24,48){$v''$}

\uput[-60](129,-52){$v$}


\uput[45](50,87){$a_{n-1}$}
\uput[-45](50,-87){$b_{n-1}$}

\uput[30](130,47){$A_n$}
\uput[-45](100,-77){$B_n$}

\uput[205](-27,9){$v'$}

\uput[45](70,10){$\alpha$}

\uput[0](80,-10){$\beta$}

\uput[20](-120,50){$\gamma$}

%\uput[0](145,-20){$\eta$}

%\uput[-45](-50,-60){$O_{n-1}$}
\uput[-45](20,-60){$O_n$}

%\uput[0](-180,30){$\gamma'$}

%\uput[0](5,65){$\eta'$}


\psarc{->}(60,0){17}{0}{100}
\psarc{->}(60,0){25}{-38}{0}
\psarc{->}(-160,60){40}{-22}{0}

%\uput[0](179,-55){$\theta$}
%\uput[0](137,-42){$\ell$}
%\psline[linestyle=dashed](129,-52)(185,-74)
%\psarc{->}(129,-52){55}{-22}{20}
%\psarc{->}(-250,20){70}{0}{12}
%\psarc{->}(83,-55){45}{148}{168}
%\psarc{->}(50,87){30}{192}{240}


%\psline[linestyle=dashed](129,-52)(173,-54)
%\psarc{->}(129,-52){38}{0}{20}
%\psarc{->}(129,-52){35}{-22}{0}
%\uput[0](162,-60){$\gamma$}
%\uput[0](162,-44){$\omega$}


\cnode*[linecolor=red](-160,60){2pt}{z}
\cnode*[linecolor=red](50,87){2pt}{a}
\cnode*[linecolor=red](50,-87){2pt}{b}
%\cnode*[linecolor=red](112,-56){2pt}{v''}

\cnode*[linecolor=red](129,-52){2pt}{v}


\end{pspicture}

\caption{An illustration for Proposition~\ref{upper}.}\label{fig:finalsetup2}
\end{center}
\end{figure}


==> fig-v2-finalsetup-3.tex <==
\begin{figure}[tbph]
\psset{unit=1pt}
\begin{center} \small
\begin{pspicture}(-160,-120)(160,120)
    \psset{labelsep=5pt}



\psline[linestyle=dotted](129,0)(129,-52)



    \pscircle(0,0){100}

    \pscircle[linecolor=blue](60,0){87.5}

%    \pscircle[linestyle=dotted](15,0){94}
%    \pscircle[linestyle=dotted](30,0){90}
%    \pscircle[linestyle=dotted](45,0){87.5}

    \psline(60,0)(129,-52)

  \psline{->}(-110,0)(160,0)
  \psline(60,0)(50,87)
    \psline[linecolor=red](50,87)(50,-87)
  %\psline(0,0)(83,-55)
  \psline[linestyle=dashed](-160,60)(129,-52)
%    \psline[linestyle=dashed](-250,20)(50,87)
    \psline[linestyle=dashed](-160,60)(-100,60)
\psline{->}(50,87)(50,120)
\psline(50,-87)(50,-100)

%\psline[linestyle=dashed](-160,60)(50,87)

%\psline[linestyle=dashed](-160,60)(-100,50)(-20,55)(50,87)

%\psline[linestyle=dashed](50,87)(-27,9)

%\psline[linestyle=dashed](60,0)(-27,9)

    %\psline[linecolor=red]{->}(129,-52)(187,-30)
    %\psline{->}(129,-52)(152,-48)
  %\psline[linestyle=dashed](0,0)(-5,35)

%\uput[-120](-20,55){$a_k$}

  \uput[90](-160,60){$u$}
  \uput[-90](0,0){$o_{n-1}$}

    \uput[-90](60,0){$o_n$}

  \uput[45](150,0){$q$}


%\uput[45](167,-35){$v''$}

\uput[-60](129,-52){$v$}


\uput[30](50,87){$a_{n-1}$}
\uput[-45](50,-87){$b_{n-1}$}

\uput[30](130,47){$A_n$}
\uput[-45](100,-77){$B_n$}

%\uput[110](-27,9){$v'$}

\uput[45](70,10){$\alpha$}

\uput[0](80,-10){$\beta$}

\uput[0](-120,50){$\gamma$}

\uput[0](145,-20){$\eta$}



%\uput[0](-180,30){$\gamma'$}

%\uput[0](5,65){$\eta'$}


\psarc{->}(60,0){17}{0}{100}
\psarc{->}(60,0){25}{-38}{0}
\psarc[linewidth=3pt,linecolor=magenta](60,0){87}{-36}{0}

\psarc{->}(-160,60){40}{-22}{0}

%\uput[0](179,-55){$\theta$}
%\uput[0](137,-42){$\ell$}
%\psline[linestyle=dashed](129,-52)(185,-74)
%\psarc{->}(129,-52){55}{-22}{20}
%\psarc{->}(-250,20){70}{0}{12}
%\psarc{->}(83,-55){45}{148}{168}
%\psarc{->}(50,87){30}{192}{240}


%\psline[linestyle=dashed](129,-52)(173,-54)
%\psarc{->}(129,-52){38}{0}{20}
%\psarc{->}(129,-52){35}{-22}{0}
%\uput[0](162,-60){$\gamma$}
%\uput[0](162,-44){$\omega$}


\cnode*[linecolor=red](-160,60){2pt}{z}
\cnode*[linecolor=red](50,87){2pt}{a}
\cnode*[linecolor=red](50,-87){2pt}{b}
%\cnode*[linecolor=red](112,-56){2pt}{v''}

\cnode*[linecolor=red](129,-52){2pt}{v}

\uput[-45](-70,-60){$O_{n-1}$}
\uput[-45](20,-60){$O_n$}

\uput[135](50,0){$o$}
\uput[90](129,0){$v_x$}


\end{pspicture}

\caption{An illustration for the parameters defined in Section~\ref{sec:appendix-calc}.}\label{fig:finalsetup3}
\end{center}
\end{figure}


==> fig-v2-finalsetup-4.tex <==
\begin{figure}[tbp]
\psset{unit=1pt}
\begin{center} \small
\begin{pspicture}(-160,-120)(160,120)
    \psset{labelsep=5pt}







    \pscircle(0,0){100}

%    \pscircle[linestyle=dashed](94,0){97}

    \pscircle[linecolor=blue](40,0){87.5}

%    \pscircle[linestyle=dotted](15,0){94}
%    \pscircle[linestyle=dotted](30,0){90}
%    \pscircle[linestyle=dotted](45,0){87.5}

    \psline(40,0)(109,-52)

  \psline{->}(-110,0)(160,0)
  \psline(40,0)(50,87)
    \psline[linecolor=red](50,87)(50,-87)
  %\psline(0,0)(83,-55)
  \psline[linestyle=dashed](-160,60)(109,-52)
%    \psline[linestyle=dashed](-250,20)(50,87)
    \psline[linestyle=dashed](-160,60)(-100,60)
\psline{->}(50,87)(50,120)
\psline(50,-87)(50,-100)

%\psline[linestyle=dashed](-160,60)(50,87)

%\psline[linestyle=dashed](-160,60)(-100,50)(-20,55)(50,87)

%\psline[linestyle=dashed](50,87)(-27,9)

%\psline[linestyle=dashed](60,0)(-27,9)

    \psline[linecolor=blue]{->}(109,-52)(160,-40)
    %\psline{->}(129,-52)(152,-48)
  %\psline[linestyle=dashed](0,0)(-5,35)

%\uput[-120](-20,55){$a_k$}

  \uput[90](-160,60){$u$}
  \uput[90](0,0){$o_{n-1}$}

    \uput[-90](40,0){$o_n$}

  \uput[45](130,0){$q$}


\uput[45](147,-40){$v_2$}

\uput[45](125,-45){$\partial\ell$}


\uput[-60](109,-52){$v$}


\uput[30](50,87){$a_{n-1}$}
\uput[-45](50,-87){$b_{n-1}$}

\uput[30](110,47){$A_n$}
\uput[-45](80,-77){$B_n$}

%\uput[110](-27,9){$v'$}

\uput[45](50,10){$\alpha$}

\uput[0](60,-10){$\beta$}

\uput[0](-120,50){$\gamma$}

%\uput[0](145,-20){$\eta$}



%\uput[0](-180,30){$\gamma'$}

%\uput[0](5,65){$\eta'$}


\psarc{->}(40,0){17}{0}{82}
\psarc{->}(40,0){25}{-38}{0}
%\psarc[linewidth=1.5pt,linecolor=green](60,0){87.5}{-35}{0}

\psarc{->}(-160,60){40}{-22}{0}

\uput[0](159,-55){$\theta$}
%\uput[0](137,-42){$\ell$}
\psline[linestyle=dashed](109,-52)(165,-74)
\psarc{->}(109,-52){52}{-22}{13}
%\psarc{->}(-250,20){70}{0}{12}
%\psarc{->}(83,-55){45}{148}{168}
%\psarc{->}(50,87){30}{192}{240}


\psline[linestyle=dashed](109,-52)(153,-52)
\psarc{->}(109,-52){40}{0}{13}
\psarc{->}(109,-52){35}{-22}{0}
\uput[0](140,-60){$\gamma$}
\uput[0](145,-46){$\omega$}


\cnode*[linecolor=red](-160,60){2pt}{z}
\cnode*[linecolor=red](50,87){2pt}{a}
\cnode*[linecolor=red](50,-87){2pt}{b}
%\cnode*[linecolor=red](112,-56){2pt}{v''}

\cnode*[linecolor=red](109,-52){2pt}{v}

\uput[-45](-70,-60){$O_{n-1}$}
\uput[-45](0,-60){$O_n$}

\end{pspicture}

\caption{An illustration for the definition of $\theta$ and $\omega$.}\label{fig:finalsetup4}
\end{center}
\end{figure}


==> fig-v2-finalsetup.tex <==
\begin{figure}[tbp]
\psset{unit=0.9pt}
\begin{center} \small
\begin{pspicture}(-160,-130)(160,150)
    \psset{labelsep=5pt}







    \pscircle(0,0){100}

    \pscircle[linecolor=blue](60,0){87.5}

%    \pscircle[linestyle=dotted](15,0){94}
%    \pscircle[linestyle=dotted](30,0){90}
%    \pscircle[linestyle=dotted](45,0){87.5}

    \psline(60,0)(129,-52)

  \psline{->}(-110,0)(160,0)
  \psline(60,0)(50,87)
    \psline[linecolor=red](50,87)(50,-87)
  %\psline(0,0)(83,-55)
  \psline[linestyle=dashed](-160,60)(129,-52)
%    \psline[linestyle=dashed](-250,20)(50,87)
    \psline[linestyle=dashed](-160,60)(-100,60)
\psline{->}(50,87)(50,120)
\psline(50,-87)(50,-100)

%\psline[linestyle=dashed](-160,60)(50,87)

%\psline[linestyle=dashed](-160,60)(-100,50)(-20,55)(50,87)

%\psline[linestyle=dashed](50,87)(-27,9)

%\psline[linestyle=dashed](60,0)(-27,9)

%    \psline[linecolor=red]{->}(129,-52)(187,-30)
    %\psline{->}(129,-52)(152,-48)
  %\psline[linestyle=dashed](0,0)(-5,35)

%\uput[-120](-20,55){$a_k$}

  \uput[90](-160,60){$u$}
  \uput[-90](0,0){$o_{n-1}$}

    \uput[-90](60,0){$o_n$}

  \uput[45](150,0){$q$}


%\uput[45](167,-35){$v''$}

\uput[-60](129,-52){$v$}


\uput[30](50,87){$a_{n-1}$}
\uput[-45](50,-87){$b_{n-1}$}

\uput[30](130,47){$A_n$}
\uput[-45](100,-77){$B_n$}

\uput[-45](-50,-60){$O_{n-1}$}
\uput[-45](20,-60){$O_n$}

%\uput[110](-27,9){$v'$}

\uput[45](70,10){$\alpha$}

\uput[0](80,-10){$\beta$}

\uput[0](-120,48){$\gamma$}

%\uput[0](145,-20){$\eta$}



%\uput[0](-180,30){$\gamma'$}

%\uput[0](5,65){$\eta'$}


\psarc{->}(60,0){17}{0}{100}
\psarc{->}(60,0){25}{-38}{0}
\psarc{->}(-160,60){40}{-22}{0}

%\uput[0](179,-55){$\theta$}
%\uput[0](137,-42){$\ell$}
%\psline[linestyle=dashed](129,-52)(185,-74)
%\psarc{->}(129,-52){55}{-22}{20}
%\psarc{->}(-250,20){70}{0}{12}
%\psarc{->}(83,-55){45}{148}{168}
%\psarc{->}(50,87){30}{192}{240}


%\psline[linestyle=dashed](129,-52)(173,-54)
%\psarc{->}(129,-52){38}{0}{20}
%\psarc{->}(129,-52){35}{-22}{0}
%\uput[0](162,-60){$\gamma$}
%\uput[0](162,-44){$\omega$}


\cnode*[linecolor=red](-160,60){2pt}{z}
\cnode*[linecolor=red](50,87){2pt}{a}
\cnode*[linecolor=red](50,-87){2pt}{b}
%\cnode*[linecolor=red](112,-56){2pt}{v''}

\cnode*[linecolor=red](129,-52){2pt}{v}


\end{pspicture}

\caption{An illustration of the coordinate system and the definition of the parameters $\alpha,\beta,\gamma$.}\label{fig:finalsetup}
\end{center}
\end{figure}


==> fig-v2-phi.tex <==
\begin{figure}[tbp]
\psset{unit=0.7pt}
\psset{labelsep=5pt}

\begin{center} \small
\begin{pspicture}(-150,-130)(150,130)




    \psline{->}(-130,0)(130,0)

    %\psline[linecolor=blue,linewidth=3pt](0,0)(40,0)

%    \psline(0,0)(-110,-61)

    \pscircle(0,0){100}
    \pscircle(40,0){70}
%    \pscircle(-110,-61){50}

    \psline[linestyle=dashed](0,0)(0,100)
    \psline[linestyle=dashed](40,0)(40,70)
    \psline[linestyle=dashed](0,0)(84,55)
    \psline[linestyle=dashed](40,0)(84,55)


    %\psline[linecolor=cyan,linewidth=3pt](0,70)(0,100)
    \psline[linestyle=dotted](0,70)(40,70)

%    \psline[linestyle=dashed](-110,-61)(-134,-18)
%    \psline[linestyle=dashed](0,0)(-49,87)

%    \psline[linestyle=dashed](-110,-61)(-99,-12)
%    \psline[linestyle=dashed](0,0)(-99,-12)

    %\psarc{->}(0,0){25}{0}{33}
    %\psarc{->}(40,0){18}{0}{51}
    %\uput[0](60,15){$\alpha_i$}
    %\uput[0](0,-15){$\alpha_{i-1}$}




    \uput[30](84,55){$a_{i-1}$}
%    \uput[45](-99,-12){$a_{i-1}$}

    \psarc[linecolor=green,linewidth=3pt](0,0){100}{33}{90}
    \psarc[linecolor=red,linewidth=3pt](40,0){70}{51}{90}

%    \psarc[linecolor=green,linewidth=3pt](0,0){100}{119}{187}
%    \psarc[linecolor=green,linewidth=3pt](-110,-61){50}{78}{119}

    \uput[30](-120,-80){$O_{i-1}$}
%    \uput[-90](-165,-80){$O_{i-1}$}
    \uput[-90](120,-20){$O_{i}$}

%    \uput[90](-49,87){$q_i^{\leftarrow}$}
    \uput[90](0,100){$q_{i-1}^{\rightarrow}$}
    \uput[90](40,65){$q_{i}^{\leftarrow}$}
%    \uput[100](-130,-18){$q_{i-1}^{\rightarrow}$}

    \uput[100](65,90){$\mathcal{P}_i$}



\uput[-90](0,-110){(a)}


    \uput[-90](50,0){$o_i$}
    \uput[-60](-10,0){$o_{i-1}$}

\end{pspicture}
\begin{pspicture}(-150,-130)(150,130)






    \psline{->}(-130,0)(130,0)

    %\psline[linecolor=blue,linewidth=3pt](-60,0)(0,0)

    \pscircle(0,0){100}
    \pscircle(-60,0){50}

    \psline[linestyle=dashed](0,0)(0,100)
    \psline[linestyle=dashed](-60,0)(-60,50)
    \psline[linestyle=dashed](0,0)(-92,38)
    \psline[linestyle=dashed](-60,0)(-92,38)
    %\psarc{->}(0,0){18}{0}{158}
    %\psarc{->}(-60,0){18}{0}{131}
    %\uput[0](0,25){$\alpha_i$}
    %\uput[0](-60,30){$\alpha_{i-1}$}

    %\psline[linecolor=cyan,linewidth=3pt](0,50)(0,100)
    \psline[linestyle=dotted](-60,50)(0,50)

    \psarc[linecolor=green,linewidth=3pt](0,0){100}{90}{156}
    \psarc[linecolor=red,linewidth=3pt](-60,0){50}{90}{131}


    \uput[0](80,-60){$O_i$}
    \uput[-90](-120,-20){$O_{i-1}$}

    \uput[-90](0,0){$o_i$}
    \uput[-60](-70,0){$o_{i-1}$}

    \uput[180](-92,38){$a_{i-1}$}

    \uput[90](0,100){$q_i^{\leftarrow}$}
    \uput[70](-60,45){$q_{i-1}^{\rightarrow}$}

    \uput[100](-45,90){$\mathcal{P}_i$}

\uput[-90](0,-110){(b)}
\end{pspicture}
\begin{pspicture}(-140,-130)(140,150)






    \psline{->}(-130,0)(130,0)

    %\psline[linecolor=blue,linewidth=3pt](-60,0)(40,0)

    \pscircle(40,0){70}
    \pscircle(-60,0){50}

    \psline[linestyle=dashed](40,0)(40,70)
    \psline[linestyle=dashed](-60,0)(-60,50)
    \psline[linestyle=dashed](40,0)(-21,31)
    \psline[linestyle=dashed](-60,0)(-21,31)
    %\psarc{->}(0,0){18}{0}{158}
    %\psarc{->}(-60,0){18}{0}{131}
    %\uput[0](0,25){$\alpha_i$}
    %\uput[0](-60,30){$\alpha_{i-1}$}

    %\psline[linecolor=cyan,linewidth=3pt](40,50)(40,70)

    \psline[linestyle=dotted](-60,50)(40,50)

    \psarc[linecolor=green,linewidth=3pt](40,0){70}{90}{152}
    \psarc[linecolor=green,linewidth=3pt](-60,0){50}{38}{90}


    \uput[0](90,-50){$O_i$}
    \uput[-90](-80,-40){$O_{i-1}$}

    \uput[-90](50,0){$o_i$}
    \uput[-60](-70,0){$o_{i-1}$}

    \uput[180](25,35){$a_{i-1}$}

    \uput[90](40,70){$q_i^{\leftarrow}$}
    \uput[90](-60,45){$q_{i-1}^{\rightarrow}$}

    \uput[100](-5,60){$\mathcal{P}_i$}

\uput[-90](0,-110){(c)}
\end{pspicture}
\begin{pspicture}(-180,-130)(160,150)






    \psline(0,0)(40,0)

    \psline(0,0)(-110,-61)

    \pscircle(0,0){100}
    \pscircle(40,0){70}
    \pscircle(-110,-61){50}

    \psline[linestyle=dashed](0,0)(0,100)
    \psline[linestyle=dashed](40,0)(40,70)
    \psline[linestyle=dashed](0,0)(84,55)
    \psline[linestyle=dashed](40,0)(84,55)

    \psline[linestyle=dashed](-110,-61)(-134,-18)
    \psline[linestyle=dashed](0,0)(-49,87)

    \psline[linestyle=dashed](-110,-61)(-99,-12)
    \psline[linestyle=dashed](0,0)(-99,-12)

    %\psarc{->}(0,0){25}{0}{33}
    %\psarc{->}(40,0){18}{0}{51}
    %\uput[0](60,15){$\alpha_i$}
    %\uput[0](0,-15){$\alpha_{i-1}$}




    \uput[30](84,55){$a_{i}$}
    \uput[45](-99,-12){$a_{i-1}$}

    \psarc[linecolor=green,linewidth=3pt](0,0){100}{33}{90}
    \psarc[linecolor=red,linewidth=3pt](40,0){70}{51}{90}

    \psarc[linecolor=green,linewidth=3pt](0,0){100}{119}{187}
    \psarc[linecolor=green,linewidth=3pt](-110,-61){50}{78}{119}

    \uput[30](50,-100){$O_i$}
    \uput[-90](-165,-80){$O_{i-1}$}
    \uput[-90](125,-20){$O_{i+1}$}

    \uput[90](-49,87){$q_i^{\leftarrow}$}
    \uput[90](0,100){$q_i^{\rightarrow}$}
    \uput[100](40,65){$q_{i+1}^{\leftarrow}$}
    \uput[100](-130,-18){$q_{i-1}^{\rightarrow}$}

    \uput[100](-100,40){$\mathcal{P}_i$}
    \uput[100](70,90){$\mathcal{P}_{i+1}$}

\uput[-90](0,-110){(d)}


\end{pspicture}


\caption{Illustrations for Definition~\ref{peak}. The path $\mathcal{P}_i$ consists of ``heavy'' (red or dark-gray) arcs and/or ``light'' (green or light-gray) arcs. There are three possible cases for two consecutive disks $O_{i-1}$ and $O_i$ to intersect, as shown in case (a), (b), and (c).
%$H_i$ ($V_i$) is the sum of the horizontal (vertical) distances of the two green arcs.
In case (a), $Q_{i-1}^{\rightarrow}$ is light and $Q_i^{\leftarrow}$ is heavy. In this case, $r_{i-1} > r_i$. In case (b), $Q_{i-1}^{\rightarrow}$ is heavy and $Q_i^{\leftarrow}$ is light. In this case, $r_i > r_{i-1}$.  In case (c), both $Q_{i-1}^{\rightarrow}$ and $Q_i^{\leftarrow}$ are light. In this case, $r_{i-1} > r_i$, $r_i > r_{i-1}$ and $r_{i-1} = r_i$ are all possible.
%$H_i$ ($V_i$) is the horizontal (vertical) distance of the green arc subtracted by the horizontal (vertical) distance of the red arc.
Figure (d) shows an example of $\mathcal{P}_i$ and $\mathcal{P}_{i+1}$ defined on three consecutive disks $O_{i-1},O_i$ and $O_{i+1}$. Note that $O_i$ has two different peaks. The peak $q_i^{\leftarrow}$ is defined with regard to the preceding disk $O_{i-1}$. The peak $q_i^{\rightarrow}$ is defined with regard to the succeeding disk $O_{i+1}$.
}\label{fig:phi}
\end{center}
\end{figure}


==> fig-v2-shrink.tex <==
\begin{figure}[tbph]
\psset{unit=0.8pt}
\begin{center} \small

\begin{pspicture}(-140,-130)(200,90)
    \psset{labelsep=6pt}





    \psline[linecolor=red](-142,0)(183,0)

    \psarc(-107,4){35}{10}{302}

    \psarc(-27,-31){61}{101}{138}
    \psarc(-27,-31){61}{175}{372}

    \psarc(21,41){61}{7}{192}

    %\psarc(68,14){49}{59}{77}
    %\psarc(68,14){49}{224}{280}


    \psarc(90,-10){58}{188}{308}

    \psarc(123,4){60}{-87}{133}

    \psline(-72,10)(-88,-26)
    \psline(-39,28)(32,-19)

    \psline(82,48)(32,-19)
    \psline(82,48)(125,-56)

    %\psline[linestyle=dashed](82,48)(49,-14)
    %\psline[linestyle=dashed](82,48)(82,-36)

    %\psline(79,62)(32,-19)
    %\psline(93,56)(76,-34)

    \psline[linecolor=red]{->}(2,-84)(-19,-43)

    %\psline[linecolor=red]{->}(52,-50)(63,-30)

    \psline[linestyle=dashed](-72,10)(-78,-16)
    \psline[linestyle=dashed](-39,28)(-2,-16)

    \psarc[linestyle=dashed](-40,-9){38}{89}{150}
    \psarc[linestyle=dashed](-40,-9){38}{189}{352}

    \psarc[linestyle=dashed](-107,4){35}{302}{328}

    \psarc[linestyle=dashed](21,41){61}{248}{-80}
    %\psarc[linestyle=dashed](21,41){61}{-80}{-63}
    %\psarc[linestyle=dashed](123,4){60}{-136}{-87}
    %\psarc[linestyle=dashed](88,5){43}{-154}{-102}


    %\psarc[linestyle=dashed](24,27){47}{48}{177}

    \uput[180](-42,37){$A_j$}

    \uput[180](-70,10){$a_1$}
    \uput[-110](-88,-26){$b_1$}
        \uput[20](-80,-20){$b_1'$}

    \uput[60](-39,25){$a_2$}
    \uput[220](80,-10){$b_2$($b_3$)}
        \uput[20](-33,-20){$b_2'$}


    \uput[0](85,45){$a_3$($a_4$)}
    \uput[-90](125,-56){$b_4$}




    \uput[140](-140,0){$a_0$}
    \uput[180](-140,0){$u$}
    \uput[-140](-140,0){$b_0$}

    \uput[40](180,0){$a_5$}
    \uput[0](180,0){$v$}
    \uput[-40](180,0){$b_5$}



%\uput[-90](20,-80){case 1}
%\uput[-90](60,-60){case 2}

\uput[-90](0,-100){(a) Case 1: $A_j$ is not degenerated.}

\end{pspicture}

\begin{pspicture}(-140,-130)(200,140)
    \psset{labelsep=6pt}





    \psline[linecolor=red](-142,0)(183,0)

    \psarc(-107,4){35}{10}{302}

    \psarc(-27,-31){61}{101}{138}
    \psarc(-27,-31){61}{175}{372}

    \psarc(21,41){61}{7}{192}

    %\psarc(68,14){49}{59}{77}
    %\psarc(68,14){49}{224}{280}


    \psarc(90,-10){58}{188}{308}

    \psarc(123,4){60}{-87}{133}

    \psline(-72,10)(-88,-26)
    \psline(-39,28)(32,-19)

    \psline(82,48)(32,-19)
    \psline(82,48)(125,-56)

    \psline[linestyle=dashed](82,48)(49,-14)
    \psline[linestyle=dashed](82,48)(82,-36)

    %\psline(79,62)(32,-19)
    %\psline(93,56)(76,-34)

    %\psline[linecolor=red]{->}(2,-84)(-19,-43)

    \psline[linecolor=red]{->}(52,-50)(63,-30)

    %\psline[linestyle=dashed](-72,10)(-78,-16)
    %\psline[linestyle=dashed](-39,28)(-2,-16)

    %\psarc[linestyle=dashed](-40,-9){38}{89}{150}
    %\psarc[linestyle=dashed](-40,-9){38}{189}{352}

    %\psarc[linestyle=dashed](-107,4){35}{302}{328}

    %\psarc[linestyle=dashed](21,41){61}{248}{-80}
    \psarc[linestyle=dashed](21,41){61}{-80}{-63}

    \psarc[linestyle=dashed](123,4){60}{-136}{-87}
    \psarc[linestyle=dashed](88,5){43}{-154}{-102}


    %\psarc[linestyle=dashed](24,27){47}{48}{177}

    \uput[180](-70,10){$a_1$}
    \uput[-110](-88,-26){$b_1$}

    \uput[60](-39,25){$a_2$}
    \uput[220](38,-19){$b_2$($b_3$)}
        \uput[20](48,-20){$b_3'$}




    \uput[102](93,50){$A_j$}

    \uput[0](85,45){$a_3$($a_4$)}
    \uput[-90](125,-56){$b_4$}
        \uput[20](77,-38){$b_4'$}



    \uput[140](-140,0){$a_0$}
    \uput[180](-140,0){$u$}
    \uput[-140](-140,0){$b_0$}

    \uput[40](180,0){$a_5$}
    \uput[0](180,0){$v$}
    \uput[-40](180,0){$b_5$}



%\uput[-90](20,-80){case 1}
%\uput[-90](60,-60){case 2}

    \uput[-90](0,-100){(b) Case 2: $A_j$ is degenerated}

\end{pspicture}
\caption{Illustrations of Propositions~\ref{equal}: shrinking a disk. There are two cases depending on whether $A_j$ is degenerated. }\label{fig:shrink}
\end{center}
\end{figure}


==> fig-v3-stab.tex <==
\begin{figure}[tbhp]
\psset{unit=0.6pt}
\begin{center} \small
\begin{pspicture}(-160,-150)(160,140)
    \psset{labelsep=5pt}




    \pscircle(-100,20){70}

    \pscircle(115,-20){55}

    \pscircle[linecolor=blue](0,0){100}

    \pscircle[linecolor=blue](60,0){87.5}



    \psline[linecolor=red](50,150)(50,-150)

  \psline[linestyle=dashed]{->}(-160,55)(159,-52)





  \uput[110](-160,55){$u$}






\uput[-70](159,-52){$v$}


\uput[50](50,87){$a_i$}
\uput[-50](50,-87){$b_i$}


\uput[50](-80,80){$a_{i-1}$}
\uput[-50](-110,-50){$b_{i-1}$}


\uput[50](139,25){$a_{i+1}$}
\uput[-50](90,-75){$b_{i+1}$}


\uput[-45](-35,125){$O_{i-1}$}
\uput[-45](90,100){$O_i$}

\uput[-45](-155,108){$O_{i-2}$}
\uput[-45](165,5){$O_{i+1}$}

\uput[-45](-75,-130){left half-plane}
\uput[-45](65,-130){right half-plane}

\cnode*[linecolor=red](-160,55){2pt}{u}



\cnode*[linecolor=red](159,-52){2pt}{v}


\end{pspicture}

\caption{An illustration for the proof of Fact~\ref{fact}. The left-portion of $O_i$ (w.r.t. $a_ib_i$) is contained in the left-portion of $O_{i-1}$, and the right-portion of $O_{i-1}$ is contained in the right-portion of $O_i$.}\label{fig:stab}
\end{center}
\end{figure}

